Production of Charm Quark Jets in DIS Diffractive Dissociation

We present a calculation of open charm quark production in diffractive deep inelastic electron-proton scattering in a perturbative QCD framework. The cross section is proportional to the square of the gluon density and explicitly displays breaking of Regge factorization. Jet cross sections as well as the charm contribution to the diffractive structure function are calculated. As a consequence of the steep rise of the gluon density at small x the charm contribution to $F_2^{D}$ rises with decreasing x_P.

==> beta.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=beta.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8348,3698)(239,-3027)
\put(870,-1975){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(870,-2363){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(870,-1587){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1.5}}}
\put(870,-35){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3.5}}}
\put(870,-423){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(870,-811){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2.5}}}
\put(870,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(870,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(8549,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(6997,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(5445,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(5371,352){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(2496,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\beta$}}}
\put(5551, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=50\,\mbox{GeV}^2$}}}
\put(1051, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=20\,\mbox{GeV}^2$}}}
\put(5701,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(1201,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(6997,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$\beta$}}}
\put(5371,-36){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3.5}}}
\put(5371,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(2496,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(944,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(5371,-2364){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(5371,-424){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(5371,-812){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2.5}}}
\put(5371,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(5371,-1588){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1.5}}}
\put(5371,-1976){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\end{picture}


==> diffqq1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqq1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3465,2596)(2251,-4730)
\put(5716,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q-k+\Delta$}}}
\put(5716,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(4366,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p-\Delta$}}}
\put(4366,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm} $\Delta$}}}
\put(3061,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(2251,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P$}}}
\put(2251,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(3061,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\end{picture}


==> diffqq2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diffqq2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4725,2709)(2251,-4843)
\put(2524,-4475){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$P$}}}
\put(4996,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p-x_{\Pam}p$}}}
\put(3016,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p$}}}
\put(4681,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$-\lf+x_{\Pam}p$}}}
\put(3691,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\lf$}}}
\put(4006,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}${\cal F}_G$}}}
\put(6976,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ + \; \cdots$}}}
\put(3061,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(2251,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(5716,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k$}}}
\put(5716,-3391){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q-k+x_{\Pam}p$}}}
\end{picture}


==> qspec.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=qspec.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3924,3700)(239,-3029)
\put(1289,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}20}}}
\put(1979,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}40}}}
\put(2668,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}60}}}
\put(3358,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}80}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(2296,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2$}}}
\put(1201,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(870,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(870,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\end{picture}


==> xspec.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=xspec.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00066700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8440,3704)(283,-3033)
\put(944,166){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(1018,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.0001}}}
\put(2053,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(3087,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(4122,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(5445,-2318){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(944,-455){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(944,-2317){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\put(944,-1696){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(944,-1075){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(5445,-1697){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(2570,-2999){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$x_{\Pam}$}}}
\put(7071,-3000){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$x_{\Pam}$}}}
\put(5776,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(1276,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$F_2^D(\beta,Q^2,x_{\Pam})$}}}
\put(2401,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=20\,\mbox{GeV}^2$}}}
\put(6901,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$Q^2=50\,\mbox{GeV}^2$}}}
\put(8623,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(5445,-1076){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(5445,-456){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(5445,165){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(5519,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.0001}}}
\put(6554,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(7588,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\end{picture}

